Exploiting Data Sensitivity on Partitioned Data

Several researchers have proposed solutions for secure data outsourcing on the public clouds based on encryption, secret-sharing, and trusted hardware. Existing approaches, however, exhibit many limitations including high computational complexity, imperfect security, and information leakage. This chapter describes an emerging trend in secure data processing that recognizes that an entire dataset may not be sensitive, and hence, non-sensitivity of data can be exploited to overcome some of the limitations of existing encryption-based approaches. In particular, data and computation can be partitioned into sensitive or non-sensitive datasets - sensitive data can either be encrypted prior to outsourcing or stored/processed locally on trusted servers. The non-sensitive dataset, on the other hand, can be outsourced and processed in the cleartext. While partitioned computing can bring new efficiencies since it does not incur (expensive) encrypted data processing costs on non-sensitive data, it can lead to information leakage. We study partitioned computing in two contexts - first, in the context of the hybrid cloud where local resources are integrated with public cloud resources to form an effective and secure storage and computational platform for enterprise data. In the hybrid cloud, sensitive data is stored on the private cloud to prevent leakage and a computation is partitioned between private and public clouds. Care must be taken that the public cloud cannot infer any information about sensitive data from inter-cloud data access during query processing. We then consider partitioned computing in a public cloud only setting, where sensitive data is encrypted before outsourcing. We formally define a partitioned security criterion that any approach to partitioned computing on public clouds must ensure in order to not introduce any new vulnerabilities to the existing secure solution.

==> graph1/fig_ms_cloud_time.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{color}
\usepackage{framed}
\usepackage{hyperref}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{times}
\usepackage{graphicx}
\newcommand{\B}{\vspace*{-\smallskipamount}}
\newcommand{\BB}{\vspace*{-\medskipamount}}
\newcommand{\BBB}{\vspace*{-\bigskipamount}}
\sloppy
\raggedbottom
\usetikzlibrary{calc}
\usepackage{relsize}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}
%\noindent\begin{tikzpicture}[scale=0.5]
%\begin{axis}[
%	x tick label style={
%		/pgf/number format/1000 sep=},
%	ylabel=Year,
%	enlargelimits=0.05,
%	legend style={at={(0.5,-0.1)},
%	anchor=north,legend columns=-1},
%	ybar interval=0.7,
%]
%\legend{Men,Women}
%\addplot
%	coordinates {(2012,408184) (2011,408348)
%		 (2010,414870) (2009,412156) (2008,415 838)};
%\addplot
%	coordinates {(2012,388950) (2011,393007)
%		(2010,398449) (2009,395972) (2008,398866)};
%
%\end{axis}
%\end{tikzpicture}
%
%
\pgfplotstableread[row sep=\\,col sep=&]{
Sensitivity & Bucket & Nobucket \\



10 & 5.91E+03 & 	1.31E+04 \\
20 & 6.77E+03 & 1.31E+04 \\
30 & 7.40E+03 & 	1.31E+04 \\
40 & 8.20E+03 & 	1.32E+04 \\ 
50 & 9.14E+03 & 	1.31E+04 \\
60 & 1.00E+04 & 	1.31E+04 \\
70 & 1.09E+04 & 	1.31E+04 \\
80 & 1.16E+04 & 	1.31E+04 \\
90 & 1.33E+04 & 	1.30E+04 \\
}\mydata

\begin{tikzpicture}%[scale=0.5]
%\tikzstyle{every node}=[font=\LARGE]
      \begin{axis}[
      %width=15cm,
            xlabel=Sensitivity,
            ylabel=Time in ms,
            xticklabels={10,20,30,40,50,60,70,80,90},
             %x tick label style={/pgf/number format/1000 sep=},
	ylabel near ticks,
xlabel near ticks,
legend style={at={(0.4,1)},legend style={row sep=5pt},anchor=south,legend columns=-2},
	%ybar interval=0.7,
%enlarge y limits=0.05,
 %   enlarge x limits=0.2,% increase limits for x
    ybar=2pt, % distance between two bars at the same coordinate
    bar width=7, % defines the width of a bar in axis units or as a dimension
   xtick= data,
  % enlargelimits=false,
        ]
        \addplot table[x=Sensitivity,y=Bucket]{\mydata};
       \addplot table[x=Sensitivity,y=Nobucket]{\mydata};
       \legend{Bucketization, No-bucketization}
    \end{axis}
\end{tikzpicture}

%\begin{tikzpicture}%[scale=0.5]
%%\tikzstyle{every node}=[font=\LARGE]
%      \begin{axis}[
%      %width=15cm,
%            xlabel=Sensitivity,
%            ylabel=Time in ms,
%            xticklabels={10,20,30,40,50,60,70,80,90},
%             %x tick label style={/pgf/number format/1000 sep=},
%	ylabel near ticks,
%xlabel near ticks,
%legend style={at={(0.43,1)},legend style={row sep=5pt},anchor=south,legend columns=-2},
%	%ybar interval=0.7,
%%enlarge y limits=0.05,
% %   enlarge x limits=0.2,% increase limits for x
%   % ybar=2pt, % distance between two bars at the same coordinate
%    %bar width=7, % defines the width of a bar in axis units or as a dimension
%   xtick= data,
%  % enlargelimits=false,
%        ]
%        \addplot table[x=Sensitivity,y=Bucket]{\mydata};
%       \addplot table[x=Sensitivity,y=Nobucket]{\mydata};
%       \legend{Bucketization, no-bucketization}
%    \end{axis}
%\end{tikzpicture}

\end{document} 

==> graph1/fig_ms_gain.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{color}
\usepackage{framed}
\usepackage{hyperref}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{times}
\usepackage{graphicx}
\newcommand{\B}{\vspace*{-\smallskipamount}}
\newcommand{\BB}{\vspace*{-\medskipamount}}
\newcommand{\BBB}{\vspace*{-\bigskipamount}}
\sloppy
\raggedbottom
\usetikzlibrary{calc}
\usepackage{relsize}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}
%\noindent\begin{tikzpicture}[scale=0.5]
%\begin{axis}[
%	x tick label style={
%		/pgf/number format/1000 sep=},
%	ylabel=Year,
%	enlargelimits=0.05,
%	legend style={at={(0.5,-0.1)},
%	anchor=north,legend columns=-1},
%	ybar interval=0.7,
%]
%\legend{Men,Women}
%\addplot
%	coordinates {(2012,408184) (2011,408348)
%		 (2010,414870) (2009,412156) (2008,415 838)};
%\addplot
%	coordinates {(2012,388950) (2011,393007)
%		(2010,398449) (2009,395972) (2008,398866)};
%
%\end{axis}
%\end{tikzpicture}
%
%
\pgfplotstableread[row sep=\\,col sep=&]{
Sensitivity & Bucket \\
10 & 7.17E+03 \\
20 & 6.35E+03 \\
30 & 5.70E+03 \\
40 & 4.97E+03 \\
50 & 3.96E+03 \\
60 & 3.03E+03 \\
70 & 2.22E+03 \\
80 & 1.44E+03 \\
90 & -2.13E+02 \\
}\mydata
\begin{tikzpicture}%[scale=0.5]
%\tikzstyle{every node}=[font=\LARGE]
      \begin{axis}[
      %width=15cm,
            xlabel=Sensitivity,
            ylabel=Time in ms,
            xticklabels={10,20,30,40,50,60,70,80,90},
             %x tick label style={/pgf/number format/1000 sep=},
	ylabel near ticks,
xlabel near ticks,
legend style={at={(0.4,1)},legend style={row sep=5pt},anchor=south,legend columns=-2},
	%ybar interval=0.7,
%enlarge y limits=0.05,
 %   enlarge x limits=0.2,% increase limits for x
    ybar=2pt, % distance between two bars at the same coordinate
    bar width=7, % defines the width of a bar in axis units or as a dimension
   xtick= data,
  % enlargelimits=false,
        ]
        \addplot table[x=Sensitivity,y=Bucket]{\mydata};
       %\addplot table[x=Sensitivity,y=Nobucket]{\mydata};
       \legend{Bucketization, No-bucketization}
    \end{axis}
\end{tikzpicture}
%
%\begin{tikzpicture}%[scale=0.5]
%%\tikzstyle{every node}=[font=\LARGE]
%      \begin{axis}[
%      %width=15cm,
%            xlabel=Sensitivity,
%            ylabel=Time in ms,
%            xticklabels={10,20,30,40,50,60,70,80,90},
%             %x tick label style={/pgf/number format/1000 sep=},
%	ylabel near ticks,
%xlabel near ticks,
%legend style={at={(0.43,1)},legend style={row sep=5pt},anchor=south,legend columns=-2},
%	%ybar interval=0.7,
%%enlarge y limits=0.05,
% %   enlarge x limits=0.2,% increase limits for x
%   % ybar=2pt, % distance between two bars at the same coordinate
%    %bar width=7, % defines the width of a bar in axis units or as a dimension
%   xtick= data,
%  % enlargelimits=false,
%        ]
%        \addplot table[x=Sensitivity,y=Bucket]{\mydata};
%      % \addplot table[x=Sensitivity,y=Nobucket]{\mydata};
%       \legend{Bucketization, no-bucketization}
%    \end{axis}
%\end{tikzpicture}

\end{document} 

==> graph1/fig_ms_sensitivity.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{color}
\usepackage{framed}
\usepackage{hyperref}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{times}
\usepackage{graphicx}
\newcommand{\B}{\vspace*{-\smallskipamount}}
\newcommand{\BB}{\vspace*{-\medskipamount}}
\newcommand{\BBB}{\vspace*{-\bigskipamount}}
\sloppy
\raggedbottom
\usetikzlibrary{calc}
\usepackage{relsize}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}
%MS AE Sensitivity graph\\


%\noindent\begin{tikzpicture}[scale=0.5]
%\begin{axis}[
%	x tick label style={
%		/pgf/number format/1000 sep=},
%	ylabel=Year,
%	enlargelimits=0.05,
%	legend style={at={(0.5,-0.1)},
%	anchor=north,legend columns=-1},
%	ybar interval=0.7,
%]
%\legend{Men,Women}
%\addplot
%	coordinates {(2012,408184) (2011,408348)
%		 (2010,414870) (2009,412156) (2008,415 838)};
%\addplot
%	coordinates {(2012,388950) (2011,393007)
%		(2010,398449) (2009,395972) (2008,398866)};
%
%\end{axis}
%\end{tikzpicture}
%
%
\pgfplotstableread[row sep=\\,col sep=&]{
Sensitivity & Bucket & Nobucket \\
10 & 5.91E+03 & 1.31E+04 \\
20 & 6.77E+03 & 1.31E+04 \\
30 & 7.40E+03 & 1.31E+04 \\
40 & 8.20E+03 & 1.32E+04 \\
50 & 9.15E+03 & 1.31E+04 \\
60 & 1.00E+04 & 1.31E+04 \\
70 & 1.09E+04 & 1.31E+04 \\
80 & 1.17E+04 & 1.31E+04 \\
90 & 1.33E+04 & 1.30E+04 \\
}\mydata

\begin{tikzpicture}%[scale=0.5]
%\tikzstyle{every node}=[font=\LARGE]
      \begin{axis}[
      %width=15cm,
            xlabel=Sensitivity,
            ylabel=Time in ms,
            xticklabels={10,20,30,40,50,60,70,80,90},
             %x tick label style={/pgf/number format/1000 sep=},
	ylabel near ticks,
xlabel near ticks,
legend style={at={(0.4,1)},legend style={row sep=5pt},anchor=south,legend columns=-2},
	%ybar interval=0.7,
%enlarge y limits=0.05,
 %   enlarge x limits=0.2,% increase limits for x
    ybar=2pt, % distance between two bars at the same coordinate
    bar width=7, % defines the width of a bar in axis units or as a dimension
   xtick= data,
  % enlargelimits=false,
        ]
        \addplot table[x=Sensitivity,y=Bucket]{\mydata};
       \addplot table[x=Sensitivity,y=Nobucket]{\mydata};
       \legend{Bucketization, no-bucketization}
    \end{axis}
\end{tikzpicture}

%\begin{tikzpicture}%[scale=0.5]
%%\tikzstyle{every node}=[font=\LARGE]
%      \begin{axis}[
%      %width=15cm,
%            xlabel=Sensitivity,
%            ylabel=Time in ms,
%            xticklabels={10,20,30,40,50,60,70,80,90},
%             %x tick label style={/pgf/number format/1000 sep=},
%	ylabel near ticks,
%xlabel near ticks,
%legend style={at={(0.43,1)},legend style={row sep=5pt},anchor=south,legend columns=-2},
%	%ybar interval=0.7,
%%enlarge y limits=0.05,
% %   enlarge x limits=0.2,% increase limits for x
%   % ybar=2pt, % distance between two bars at the same coordinate
%    %bar width=7, % defines the width of a bar in axis units or as a dimension
%   xtick= data,
%  % enlargelimits=false,
%        ]
%        \addplot table[x=Sensitivity,y=Bucket]{\mydata};
%       \addplot table[x=Sensitivity,y=Nobucket]{\mydata};
%       \legend{Bucketization, no-bucketization}
%    \end{axis}
%\end{tikzpicture}

\end{document} 

==> graph1/fig_oracle_cloud_time.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{color}
\usepackage{framed}
\usepackage{hyperref}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{times}
\usepackage{graphicx}
\newcommand{\B}{\vspace*{-\smallskipamount}}
\newcommand{\BB}{\vspace*{-\medskipamount}}
\newcommand{\BBB}{\vspace*{-\bigskipamount}}
\sloppy
\raggedbottom
\usetikzlibrary{calc}
\usepackage{relsize}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}
%\noindent\begin{tikzpicture}[scale=0.5]
%\begin{axis}[
%	x tick label style={
%		/pgf/number format/1000 sep=},
%	ylabel=Year,
%	enlargelimits=0.05,
%	legend style={at={(0.5,-0.1)},
%	anchor=north,legend columns=-1},
%	ybar interval=0.7,
%]
%\legend{Men,Women}
%\addplot
%	coordinates {(2012,408184) (2011,408348)
%		 (2010,414870) (2009,412156) (2008,415 838)};
%\addplot
%	coordinates {(2012,388950) (2011,393007)
%		(2010,398449) (2009,395972) (2008,398866)};
%
%\end{axis}
%\end{tikzpicture}
%
%
\pgfplotstableread[row sep=\\,col sep=&]{
Sensitivity & Bucket & Nobucket \\

10 & 6.91E+08 &	6.27E+09 \\
20 & 1.39E+09 &		6.61E+09 \\
30 & 2.07E+09 &		6.67E+09 \\
40 & 2.69E+09 &		6.51E+09 \\
50 & 3.24E+09 &		6.31E+09 \\
60 & 4.07E+09 &		6.67E+09 \\
70 & 4.50E+09 &		6.37E+09 \\
80 & 5.36E+09 &		6.57E+09 \\
90 & 5.85E+09 &		6.42E+09 \\
}\mydata

\begin{tikzpicture}%[scale=0.5]
%\tikzstyle{every node}=[font=\LARGE]
      \begin{axis}[
      %width=15cm,
            xlabel=Sensitivity,
            ylabel=Time in ms,
            xticklabels={10,20,30,40,50,60,70,80,90},
             %x tick label style={/pgf/number format/1000 sep=},
	ylabel near ticks,
xlabel near ticks,
legend style={at={(0.4,1)},legend style={row sep=5pt},anchor=south,legend columns=-2},
	%ybar interval=0.7,
%enlarge y limits=0.05,
 %   enlarge x limits=0.2,% increase limits for x
    ybar=2pt, % distance between two bars at the same coordinate
    bar width=7, % defines the width of a bar in axis units or as a dimension
   xtick= data,
  % enlargelimits=false,
        ]
        \addplot table[x=Sensitivity,y=Bucket]{\mydata};
       \addplot table[x=Sensitivity,y=Nobucket]{\mydata};
       \legend{Bucketization, No-bucketization}
    \end{axis}
\end{tikzpicture}

%\begin{tikzpicture}%[scale=0.5]
%%\tikzstyle{every node}=[font=\LARGE]
%      \begin{axis}[
%      %width=15cm,
%            xlabel=Sensitivity,
%            ylabel=Time in ms,
%            xticklabels={10,20,30,40,50,60,70,80,90},
%             %x tick label style={/pgf/number format/1000 sep=},
%	ylabel near ticks,
%xlabel near ticks,
%legend style={at={(0.43,1)},legend style={row sep=5pt},anchor=south,legend columns=-2},
%	%ybar interval=0.7,
%%enlarge y limits=0.05,
% %   enlarge x limits=0.2,% increase limits for x
%   % ybar=2pt, % distance between two bars at the same coordinate
%    %bar width=7, % defines the width of a bar in axis units or as a dimension
%   xtick= data,
%  % enlargelimits=false,
%        ]
%        \addplot table[x=Sensitivity,y=Bucket]{\mydata};
%       \addplot table[x=Sensitivity,y=Nobucket]{\mydata};
%       \legend{Bucketization, no-bucketization}
%    \end{axis}
%\end{tikzpicture}

\end{document} 

==> graph1/fig_oracle_gain.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{color}
\usepackage{framed}
\usepackage{hyperref}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{times}
\usepackage{graphicx}
\newcommand{\B}{\vspace*{-\smallskipamount}}
\newcommand{\BB}{\vspace*{-\medskipamount}}
\newcommand{\BBB}{\vspace*{-\bigskipamount}}
\sloppy
\raggedbottom
\usetikzlibrary{calc}
\usepackage{relsize}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}
%\noindent\begin{tikzpicture}[scale=0.5]
%\begin{axis}[
%	x tick label style={
%		/pgf/number format/1000 sep=},
%	ylabel=Year,
%	enlargelimits=0.05,
%	legend style={at={(0.5,-0.1)},
%	anchor=north,legend columns=-1},
%	ybar interval=0.7,
%]
%\legend{Men,Women}
%\addplot
%	coordinates {(2012,408184) (2011,408348)
%		 (2010,414870) (2009,412156) (2008,415 838)};
%\addplot
%	coordinates {(2012,388950) (2011,393007)
%		(2010,398449) (2009,395972) (2008,398866)};
%
%\end{axis}
%\end{tikzpicture}
%
%
\pgfplotstableread[row sep=\\,col sep=&]{
Sensitivity & Bucket \\
10 & 5.58E+09 \\
20 & 5.23E+09 \\
30 & 4.60E+09 \\
40 & 3.82E+09 \\
50 & 3.07E+09 \\
60 & 2.60E+09 \\
70 & 1.86E+09 \\
80 & 1.22E+09 \\
90 & 5.68E+08 \\
}\mydata
\begin{tikzpicture}%[scale=0.5]
%\tikzstyle{every node}=[font=\LARGE]
      \begin{axis}[
      %width=15cm,
            xlabel=Sensitivity,
            ylabel=Time in ms,
            xticklabels={10,20,30,40,50,60,70,80,90},
             %x tick label style={/pgf/number format/1000 sep=},
	ylabel near ticks,
xlabel near ticks,
legend style={at={(0.4,1)},legend style={row sep=5pt},anchor=south,legend columns=-2},
	%ybar interval=0.7,
%enlarge y limits=0.05,
 %   enlarge x limits=0.2,% increase limits for x
    ybar=2pt, % distance between two bars at the same coordinate
    bar width=7, % defines the width of a bar in axis units or as a dimension
   xtick= data,
  % enlargelimits=false,
        ]
        \addplot table[x=Sensitivity,y=Bucket]{\mydata};
       %\addplot table[x=Sensitivity,y=Nobucket]{\mydata};
       \legend{Bucketization, No-bucketization}
    \end{axis}
\end{tikzpicture}
%
%\begin{tikzpicture}%[scale=0.5]
%%\tikzstyle{every node}=[font=\LARGE]
%      \begin{axis}[
%      %width=15cm,
%            xlabel=Sensitivity,
%            ylabel=Time in ms,
%            xticklabels={10,20,30,40,50,60,70,80,90},
%             %x tick label style={/pgf/number format/1000 sep=},
%	ylabel near ticks,
%xlabel near ticks,
%legend style={at={(0.43,1)},legend style={row sep=5pt},anchor=south,legend columns=-2},
%	%ybar interval=0.7,
%%enlarge y limits=0.05,
% %   enlarge x limits=0.2,% increase limits for x
%   % ybar=2pt, % distance between two bars at the same coordinate
%    %bar width=7, % defines the width of a bar in axis units or as a dimension
%   xtick= data,
%  % enlargelimits=false,
%        ]
%        \addplot table[x=Sensitivity,y=Bucket]{\mydata};
%      % \addplot table[x=Sensitivity,y=Nobucket]{\mydata};
%       \legend{Bucketization, no-bucketization}
%    \end{axis}
%\end{tikzpicture}

\end{document} 

==> graph1/fig_oracle_sensitivity-higher.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{color}
\usepackage{framed}
\usepackage{hyperref}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{times}
\usepackage{graphicx}
\newcommand{\B}{\vspace*{-\smallskipamount}}
\newcommand{\BB}{\vspace*{-\medskipamount}}
\newcommand{\BBB}{\vspace*{-\bigskipamount}}
\sloppy
\raggedbottom
\usetikzlibrary{calc}
\usepackage{relsize}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}
%MS AE Sensitivity graph\\


%\noindent\begin{tikzpicture}[scale=0.5]
%\begin{axis}[
%	x tick label style={
%		/pgf/number format/1000 sep=},
%	ylabel=Year,
%	enlargelimits=0.05,
%	legend style={at={(0.5,-0.1)},
%	anchor=north,legend columns=-1},
%	ybar interval=0.7,
%]
%\legend{Men,Women}
%\addplot
%	coordinates {(2012,408184) (2011,408348)
%		 (2010,414870) (2009,412156) (2008,415 838)};
%\addplot
%	coordinates {(2012,388950) (2011,393007)
%		(2010,398449) (2009,395972) (2008,398866)};
%
%\end{axis}
%\end{tikzpicture}
%
%
\pgfplotstableread[row sep=\\,col sep=&]{
Sensitivity	& Bucket & 15m  & 45m & NoBuckets & NoBuckets_Total15 & NoBuckets_Total45 \\
10 & 6.92E+08 &	7.41E+09 & 2.99E+10	& 6.27E+09 & 6.82E+10 & 1.93E+11 \\
20 & 1.39E+09		&		1.41E+10		&		5.32E+10		&		6.62E+09		&		6.81E+10		&		2.08E+11				\\
30 & 2.08E+09		&		2.09E+10		&		6.19E+10		&		6.68E+09		&		6.83E+10		&		1.90E+11				\\
40 & 2.69E+09		&		2.79E+10		&		8.11E+10		&		6.51E+09		&		6.89E+10		&		1.91E+11				\\
50 & 3.24E+09		&		3.48E+10		&		1.00E+11		&		6.31E+09		&		6.84E+10		&		1.91E+11				\\
60 & 4.08E+09		&		4.13E+10		&		1.18E+11		&		6.68E+09		&		6.74E+10		&		1.92E+11				\\
70 & 4.51E+09		&		4.74E+10		&		1.38E+11		&		6.37E+09		&		6.76E+10		&		1.89E+11				\\
80 & 5.36E+09		&		5.51E+10		&		1.56E+11		&		6.58E+09		&		6.80E+10		&		1.91E+11				\\
90 & 5.86E+09		&		6.08E+10		&		1.76E+11		&		6.43E+09		&		6.70E+10		&		1.91E+11				\\
}\mydata
\begin{tikzpicture}%[scale=0.5]
%\tikzstyle{every node}=[font=\LARGE]
      \begin{axis}[
      %width=15cm,
            xlabel=Sensitivity,
            ylabel=Time,
            xticklabels={10,20,30,40,50,60,70,80,90},
             %x tick label style={/pgf/number format/1000 sep=},
	ylabel near ticks,
xlabel near ticks,
legend style={at={(0.5,1)},legend style={row sep=5pt},anchor=south,legend columns=-2},
	%ybar interval=0.7,
%enlarge y limits=0.05,
 %   enlarge x limits=0.2,% increase limits for x
   % ybar=2pt, % distance between two bars at the same coordinate
   % bar width=5, % defines the width of a bar in axis units or as a dimension
   xtick= data,
  % enlargelimits=false,
  %enlarge x limits=.05,
  enlarge x limits=-1, %hack to plot on the full x-axis scale
width=15cm,
  %legend style={cells={align=left}}
        ]

       \addplot table[x=Sensitivity,y=Bucket]{\mydata};
       \addplot table[x=Sensitivity,y=15m]{\mydata};
       \addplot table[x=Sensitivity,y=45m]{\mydata};
       \addplot table[x=Sensitivity,y=NoBuckets]{\mydata};
       \addplot table[x=Sensitivity,y=NoBuckets_Total15]{\mydata};
       \addplot table[x=Sensitivity,y=NoBuckets_Total45]{\mydata};
      % \addlegendentry{Bucketization 150K, 1.5M, 4.5M,\\ No-bucketization 150K, 1.5M, 4.5M}
       \legend{Bucketization 150K, 1.5M, 4.5M, No-bucketization 150K, 1.5M, 4.5M}
    \end{axis}
\end{tikzpicture}

%\begin{tikzpicture}%[scale=0.5]
%%\tikzstyle{every node}=[font=\LARGE]
%      \begin{axis}[
%      %width=15cm,
%            xlabel=Sensitivity,
%            ylabel=Time in ms,
%            xticklabels={10,20,30,40,50,60,70,80,90},
%             %x tick label style={/pgf/number format/1000 sep=},
%	ylabel near ticks,
%xlabel near ticks,
%legend style={at={(0.43,1)},legend style={row sep=5pt},anchor=south,legend columns=-2},
%	%ybar interval=0.7,
%%enlarge y limits=0.05,
% %   enlarge x limits=0.2,% increase limits for x
%   % ybar=2pt, % distance between two bars at the same coordinate
%    %bar width=7, % defines the width of a bar in axis units or as a dimension
%   xtick= data,
%  % enlargelimits=false,
%        ]
%        \addplot table[x=Sensitivity,y=Bucket]{\mydata};
%       \addplot table[x=Sensitivity,y=Nobucket]{\mydata};
%       \legend{Bucketization, no-bucketization}
%    \end{axis}
%\end{tikzpicture}

\end{document}


































%\documentclass{standalone}
%\usepackage{pgfplots}
%\usepackage{tikz}
%\usepackage{xcolor}
%
%\begin{document}
%\begin{tikzpicture}
%\definecolor{satPointsColor}{HTML}{D7191C}
%\definecolor{unsatPointsColor}{HTML}{FDAE61}
%\definecolor{timedOutPointsColor}{HTML}{ABDDA4}
%%\definecolor{rendering}{HTML}{2B83BA}
%
%\pgfplotstableread{
%name
%2-Clusters
%2-Clusters
%2-Clusters
%2-Clusters
%2-Clusters
%8-Clusters
%8-Clusters
%8-Clusters
%8-Clusters
%8-Clusters
%16-Clusters
%16-Clusters
%16-Clusters
%16-Clusters
%16-Clusters
%}\datatable
%
%    \begin{axis}[ybar stacked,
%                 legend style={ legend columns=3,
%                                at={(xticklabel cs:0.5)},
%                                anchor=north,
%                                draw=none},
%                 xtick=data,
%                 bar width=2mm,
%                 ymin=0,
%                 axis y line*=none,
%                 axis x line*=none,
%                 xticklabels from table={\datatable}{name},
%                 x tick label style={rotate=90,anchor=east,font=\tiny,color=red},
%                 tick label style={font=\footnotesize},
%                 legend style={font=\footnotesize,yshift=-3ex},
%                 label style={font=\footnotesize},
%                 xlabel style={yshift=-5ex},
%                 xlabel={$\alpha$},
%                 ylabel={Total Points Explored},
%                 area legend]
%                \addplot [satPointsColor,fill=satPointsColor,x tick label style={xshift=-0.3cm}] table[x=Clusters,y=satPoints] {table.txt};
%                \addlegendentry[]{sat points};
%                \addplot [unsatPointsColor,fill=unsatPointsColor,x tick label style={xshift=-0.3cm}] table[x=Clusters,y=unsatPoints] {table.txt};
%                \addlegendentry{unsat points};
%                \addplot [timedOutPointsColor,fill=timedOutPointsColor,x tick label style={xshift=-0.3cm}] table[x=Clusters,y=timedoutPoints] {table.txt};
%                \addlegendentry{timed out points};
%
%    \end{axis}
%        % x ticks label
%        \draw (0.90,-1.8)  node{1};
%        \draw (2.15,-1.8)  node{5};
%        \draw (3.45,-1.8) node{10};
%        \draw (4.70,-1.8) node{15};
%        \draw (6.00,-1.8) node{20};
%\end{tikzpicture}
%
%\end{document} 

==> graph1/fig_oracle_sensitivity.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{color}
\usepackage{framed}
\usepackage{hyperref}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{times}
\usepackage{graphicx}
\newcommand{\B}{\vspace*{-\smallskipamount}}
\newcommand{\BB}{\vspace*{-\medskipamount}}
\newcommand{\BBB}{\vspace*{-\bigskipamount}}
\sloppy
\raggedbottom
\usetikzlibrary{calc}
\usepackage{relsize}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}
%MS AE Sensitivity graph\\


%\noindent\begin{tikzpicture}[scale=0.5]
%\begin{axis}[
%	x tick label style={
%		/pgf/number format/1000 sep=},
%	ylabel=Year,
%	enlargelimits=0.05,
%	legend style={at={(0.5,-0.1)},
%	anchor=north,legend columns=-1},
%	ybar interval=0.7,
%]
%\legend{Men,Women}
%\addplot
%	coordinates {(2012,408184) (2011,408348)
%		 (2010,414870) (2009,412156) (2008,415 838)};
%\addplot
%	coordinates {(2012,388950) (2011,393007)
%		(2010,398449) (2009,395972) (2008,398866)};
%
%\end{axis}
%\end{tikzpicture}
%
%
\pgfplotstableread[row sep=\\,col sep=&]{
Sensitivity & Bucket & Nobucket \\
10 & 6.92E+08 & 6.27E+09 \\
20 & 1.39E+09 & 	6.62E+09 \\
30 & 2.08E+09 & 	6.68E+09 \\
40 & 2.69E+09 & 	6.51E+09 \\
50 & 3.24E+09 & 	6.31E+09 \\
60 & 4.08E+09 & 	6.68E+09 \\
70 & 4.51E+09 & 	6.37E+09 \\
80 & 5.36E+09 & 	6.58E+09 \\
90 & 5.86E+09	 & 6.43E+09 \\
}\mydata
\begin{tikzpicture}%[scale=0.5]
%\tikzstyle{every node}=[font=\LARGE]
      \begin{axis}[
      %width=15cm,
            xlabel=Sensitivity,
            ylabel=Time,
            xticklabels={10,20,30,40,50,60,70,80,90},
             %x tick label style={/pgf/number format/1000 sep=},
ylabel near ticks,
xlabel near ticks,
legend style={at={(0.4,1)},legend style={row sep=5pt},anchor=south,legend columns=-2},
	%ybar interval=0.7,
%enlarge y limits=0.05,
 %   enlarge x limits=0.2,% increase limits for x
    ybar=2pt, % distance between two bars at the same coordinate
    bar width=7, % defines the width of a bar in axis units or as a dimension
   xtick= data,
  % enlargelimits=false,
        ]
        \addplot table[x=Sensitivity,y=Bucket]{\mydata};
       \addplot table[x=Sensitivity,y=Nobucket]{\mydata};
       \legend{Bucketization, no-bucketization}
    \end{axis}
\end{tikzpicture}

%\begin{tikzpicture}%[scale=0.5]
%%\tikzstyle{every node}=[font=\LARGE]
%      \begin{axis}[
%      %width=15cm,
%            xlabel=Sensitivity,
%            ylabel=Time,
%            xticklabels={10,20,30,40,50,60,70,80,90},
%             %x tick label style={/pgf/number format/1000 sep=},
%	ylabel near ticks,
%xlabel near ticks,
%legend style={at={(0.43,1)},legend style={row sep=5pt},anchor=south,legend columns=-2},
%	%ybar interval=0.7,
%%enlarge y limits=0.05,
% %   enlarge x limits=0.2,% increase limits for x
%   % ybar=2pt, % distance between two bars at the same coordinate
%    %bar width=7, % defines the width of a bar in axis units or as a dimension
%   xtick= data,
%  % enlargelimits=false,
%        ]
%        \addplot table[x=Sensitivity,y=Bucket]{\mydata};
%       \addplot table[x=Sensitivity,y=Nobucket]{\mydata};
%       \legend{Bucketization, no-bucketization}
%    \end{axis}
%\end{tikzpicture}

\end{document} 

==> graph1/figure_alpha_beta_graph.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{color}
\usepackage{framed}
\usepackage{hyperref}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{times}
\usepackage{graphicx}
\newcommand{\B}{\vspace*{-\smallskipamount}}
\newcommand{\BB}{\vspace*{-\medskipamount}}
\newcommand{\BBB}{\vspace*{-\bigskipamount}}
\sloppy
\raggedbottom
\usetikzlibrary{calc}
\usepackage{relsize}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }
\begin{document}
\pgfplotsset{
xticklabel={$\mathsf{\pgfmathprintnumber{\tick}}$},
every axis/.append style={
  width=10cm,
    height=10cm
}
}

\centering
\scriptsize
 \begin{tikzpicture}
\begin{semilogyaxis}[
                legend pos=outer north east,
                legend style={draw=none},
                %ticklabels={1.43,2.5,3291,6724,11135}
                symbolic x coords={1.43,2.5,3291,6724,11135},
               % xtick={1,2,3,4,5}, % new bit
%               scaled ticks=false,
              ylabel near ticks,
xlabel near ticks,
                %log ticks with fixed point={1000 sep=},
                axis x line=bottom,
                axis y line=left,
                axis line style=-,
                minor tick style={draw=none},
                enlargelimits,
                ylabel = Time (ms),
                xlabel = $\beta$,
                xtick= data,
                legend pos=north west,
                symbolic x coords={$\beta_1=1.43$,$\beta_2=2.5$,$\beta_3=3291$,$\beta_4=6724$,$\beta_5=11135$},
                                               %only marks,
%                xmin=1,xmax=12000,
               %every axis legend/.append style={xshift=-10pt}
                ]
%10% data---no Binning
\addplot plot coordinates{(1.43,1092422.65)(2.5,2092422.65)(3291,3645097258)(6724,6.27E+09)(11135,103886207220)};
%10% data
\addplot plot coordinates{(1.43,4.33E+07)(2.5,5.03E+07)(6724,6.92E+08)};

%20&
%\addplot plot coordinates{(1.43,1092422.65)(2.5,2092422.65)(3291,3645097258)(6724,6.27E+09)(11135,103886207220)};
%20% data
\addplot plot coordinates{(1.43,4.98E+07)(2.5,5.52E+07)(6724,1.39E+09)};

%30% data
\addplot plot coordinates{(1.43,5.77E+07)(2.5,6.14E+07)(6724,2.08E+09)};

%40% data
\addplot plot coordinates{(1.43,6.26E+07)(2.5,6.82E+07)(6724,2.69E+09)};

%50% data
\addplot plot coordinates{(1.43,7.33E+07)(2.5,8.03E+07)(6724,3.24E+09)};

%60% data
\addplot plot coordinates{(1.43,7.66E+07)(2.5,8.29E+07)(6724,4.08E+09)};

%70% data
\addplot plot coordinates{(1.43,7.43E+07)(2.5,8.28E+07)(6724,4.51E+09)};

%80% data
\addplot plot coordinates{(1.43,9.03E+07)(2.5,1.08E+08)(6724,5.36E+09)};

%90% data
\addplot plot coordinates{(1.43,7.28E+07)(2.5,9.76E+07)(6724,3.24E+09)};

%\addplot plot coordinates{(2500,0)(2500,9.76E+07)};


\legend{Non-secure without QB, 10\% S data \& QB, 20\% S data \& QB,30\% S data \& QB, 40\% S data \& QB,50\% S data \& QB,60\% S data \& QB,70\% S data \& QB,80\% S data \& QB,90\% S data \& QB};
%\coordinate (a) at (axis cs:2500,5);
%\coordinate (b) at (axis cs:2500,10.24E+08);
%\draw[<->,shorten >=-3em,shorten <=-3em] (a) -- (b);

\end{semilogyaxis}

\end{tikzpicture}

 \end{document}

==> graph1/figure_alpha_beta_graph_B.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{color}
\usepackage{framed}
\usepackage{hyperref}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{times}
\usepackage{graphicx}
\newcommand{\B}{\vspace*{-\smallskipamount}}
\newcommand{\BB}{\vspace*{-\medskipamount}}
\newcommand{\BBB}{\vspace*{-\bigskipamount}}
\sloppy
\raggedbottom
\usetikzlibrary{calc}
\usepackage{relsize}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }
\begin{document}
\pgfplotsset{
xticklabel={$\mathsf{\pgfmathprintnumber{\tick}}$},
every axis/.append style={
  width=10cm,
    height=10cm
}
}

\centering
\scriptsize
\begin{tikzpicture}
\begin{semilogyaxis}[
             %   legend pos=outer north east,
              %  legend style={draw=none},
                %ticklabels={1.43,2.5,3291,6724,11135}
                %\addplot plot coordinates{(1.29,1428650.469)(3291,3645097258)(,6385386536)(.27,10522633441)};
             %   symbolic x coords={1.29,3291,5765,9500},
               % xtick={1,2,3,4,5}, % new bit
%               scaled ticks=false,
            %  ylabel near ticks,
           % xlabel near ticks,
                %log ticks with fixed point={1000 sep=},
            %    axis x line=bottom,
            %    axis y line=left,
            %    axis line style=-,
            %    minor tick style={draw=none},
              %  enlargelimits,
                ylabel = Time (ms),
                xlabel = $\beta$,
             %   xtick= data,
             %   legend pos=south east,
          %      symbolic x coords={1,$\beta_1=1.43$,$\beta_2=2.35$,$\beta_3=3291$,$\beta_4=6724$,$\beta_5=11135$},
                                               %only marks,
              %  xmin=1,xmax=12000,
               %every axis legend/.append style={xshift=-10pt}
                ]
%10% data---no Binning%%(2.5,10587353.9) 3291,
%fake
%\addplot plot coordinates{(1.43,1428650.469)(2.35,10587353.9)(3291,3.85E+08)(6724,6385386536)(11135,103886207220)};

%actual
%\addplot plot coordinates{(1.43,1428650.469)(3291,3.85E+08)(6724,6385386536)(11135,103886207220)};


%new value(0.397940009,6.4)
\addplot plot coordinates{
(1.29,	1428650.469)
(3291,	3645097258)
(5765,	6385386536)
(9500,	10522633441)};
%(0.11058971,6.154925988)(3.517327882,9.561709121)(3.760799312,9.805187192)(3.977723605,10.02212444)};


%\addplot plot coordinates{(1.43,1428650.469)(6724,6385386536)(11135,103886207220)};
%10% data
%\addplot plot coordinates{(1.43,4.33E+07)(2.35,5.03E+07)(6724,6.92E+08)};

%%20&
%%\addplot plot coordinates{(1.43,1092422.65)(2.5,2092422.65)(3291,3645097258)(6724,6.27E+09)(11135,103886207220)};
%%20% data
%\addplot plot coordinates{(1.43,4.98E+07)(2.5,5.52E+07)(6724,1.39E+09)};
%
%%30% data
%\addplot plot coordinates{(1.43,5.77E+07)(2.5,6.14E+07)(6724,2.08E+09)};
%
%%40% data
%\addplot plot coordinates{(1.43,6.26E+07)(2.5,6.82E+07)(6724,2.69E+09)};
%
%%50% data
%\addplot plot coordinates{(1.43,7.33E+07)(2.5,8.03E+07)(6724,3.24E+09)};
%
%%60% data
%\addplot plot coordinates{(1.43,7.66E+07)(2.5,8.29E+07)(6724,4.08E+09)};
%
%%70% data
%\addplot plot coordinates{(1.43,7.43E+07)(2.5,8.28E+07)(6724,4.51E+09)};
%
%%80% data
%\addplot plot coordinates{(1.43,9.03E+07)(2.5,1.08E+08)(6724,5.36E+09)};
%
%%90% data
%\addplot plot coordinates{(1.43,7.28E+07)(2.5,9.76E+07)(6724,5.86E+09)};
%
%%\addplot plot coordinates{(2500,0)(2500,9.76E+07)};
%
%
\legend{{\scriptsize Non-secure without QB, 10\% S data \& QB, 20\% S data \& QB,30\% S data \& QB, 40\% S data \& QB,50\% S data \& QB,60\% S data \& QB,70\% S data \& QB,80\% S data \& QB,90\% S data \& QB}};
%\coordinate (a) at (axis cs:2500,5);
%\coordinate (b) at (axis cs:2500,10.24E+08);
%\draw[<->,shorten >=-3em,shorten <=-3em] (a) -- (b);

\end{semilogyaxis}

\end{tikzpicture}

 \end{document} 

==> graph1/figure_alpha_beta_graph_B_-_Copy.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{color}
\usepackage{framed}
\usepackage{hyperref}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{times}
\usepackage{graphicx}
\newcommand{\B}{\vspace*{-\smallskipamount}}
\newcommand{\BB}{\vspace*{-\medskipamount}}
\newcommand{\BBB}{\vspace*{-\bigskipamount}}
\sloppy
\raggedbottom
\usetikzlibrary{calc}
\usepackage{relsize}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }
\begin{document}
\pgfplotsset{
xticklabel={$\mathsf{\pgfmathprintnumber{\tick}}$},
every axis/.append style={
  width=10cm,
    height=10cm
}
}

\centering
\scriptsize
 \begin{tikzpicture}
\begin{semilogyaxis}[
                legend pos=outer north east,
                legend style={draw=none},
                %ticklabels={1.43,2.5,3291,6724,11135}
              %  symbolic x coords={1.43,2.5,3291,6724,11135},
               % xtick={1,2,3,4,5}, % new bit
%               scaled ticks=false,
         %     ylabel near ticks,
%xlabel near ticks,
                %log ticks with fixed point={1000 sep=},
            
       %         symbolic x coords={$\beta_1=1.43$,$\beta_2=2.5$,$\beta_3=3291$,$\beta_4=6724$,$\beta_5=11135$},
                                               %only marks,
                xmin=1,xmax=12000,
               %every axis legend/.append style={xshift=-10pt}
                ]
%10% data---no Binning
\addplot plot coordinates{(1.43,1092422.65)(2.5,5.03E+07)(3291,3645097258)(6724,6.27E+09)(11135,103886207220)};
%10% data
\addplot plot coordinates{(1.43,4.33E+07)(2.5,5.03E+07)(6724,6.92E+08)};

%20&
%\addplot plot coordinates{(1.43,1092422.65)(2.5,2092422.65)(3291,3645097258)(6724,6.27E+09)(11135,103886207220)};
%20% data
\addplot plot coordinates{(1.43,4.98E+07)(2.5,5.52E+07)(6724,1.39E+09)};

%30% data
\addplot plot coordinates{(1.43,5.77E+07)(2.5,6.14E+07)(6724,2.08E+09)};

%40% data
\addplot plot coordinates{(1.43,6.26E+07)(2.5,6.82E+07)(6724,2.69E+09)};

%50% data
\addplot plot coordinates{(1.43,7.33E+07)(2.5,8.03E+07)(6724,3.24E+09)};

%60% data
\addplot plot coordinates{(1.43,7.66E+07)(2.5,8.29E+07)(6724,4.08E+09)};

%70% data
\addplot plot coordinates{(1.43,7.43E+07)(2.5,8.28E+07)(6724,4.51E+09)};

%80% data
\addplot plot coordinates{(1.43,9.03E+07)(2.5,1.08E+08)(6724,5.36E+09)};

%90% data
\addplot plot coordinates{(1.43,7.28E+07)(2.5,9.76E+07)(6724,5.86E+09)};

%\addplot plot coordinates{(2500,0)(2500,9.76E+07)};


\legend{{\scriptsize Non-secure without QB, 10\% S data \& QB, 20\% S data \& QB,30\% S data \& QB, 40\% S data \& QB,50\% S data \& QB,60\% S data \& QB,70\% S data \& QB,80\% S data \& QB,90\% S data \& QB}};
%\coordinate (a) at (axis cs:2500,5);
%\coordinate (b) at (axis cs:2500,10.24E+08);
%\draw[<->,shorten >=-3em,shorten <=-3em] (a) -- (b);

\end{semilogyaxis}

\end{tikzpicture}

 \end{document} 

==> graph1/try.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{color}
\usepackage{framed}
\usepackage{hyperref}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{times}
\usepackage{graphicx}
\newcommand{\B}{\vspace*{-\smallskipamount}}
\newcommand{\BB}{\vspace*{-\medskipamount}}
\newcommand{\BBB}{\vspace*{-\bigskipamount}}
\sloppy
\raggedbottom
\usetikzlibrary{calc}
\usepackage{relsize}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }
\begin{document}
\pgfplotsset{
xticklabel={$\mathsf{\pgfmathprintnumber{\tick}}$},
every axis/.append style={
  width=10cm,
    height=10cm
}
}

\centering
\scriptsize


\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\begin{semilogyaxis}[
                legend pos=outer north east,
                legend style={draw=none},
               % symbolic x coords={0.11058971,0.397940009,3.517327882,3.760799312,3.977723605},
                             %   symbolic x coords={1.29,3291,5765,9500},
               % xtick={1,2,3,4,5}, % new bit
               scaled x ticks=false,
               scaled y ticks=false,
            %  ylabel near ticks,
           % xlabel near ticks,
              %  log ticks with fixed point={1000 sep=},
            %    axis x line=bottom,
            %    axis y line=left,
             %   axis line style=-,
            %    minor tick style={draw=none},
              %  enlargelimits,
                ylabel = Time (ms),
                xlabel = $\beta$,
                xtick= data,
             %   legend pos=south east,
            %    symbolic x coords={$\beta_1=0.11058971$,$\beta_2=0.397940009$,$\beta_3=3.517327882$,$\beta_4=3.760799312$,$\beta_5=3.977723605$},
                                               %only marks,
               % ymin=1,ymax=10522633441,
               %every axis legend/.append style={xshift=-10pt}
                ]
%10% data---no Binning%%(2.5,10587353.9) 3291,
%fake
%\addplot plot coordinates{(1.43,1428650.469)(2.35,10587353.9)(3291,3.85E+08)(6724,6385386536)(11135,103886207220)};

%actual
%\addplot plot coordinates{(1.43,1428650.469)(3291,3.85E+08)(6724,6385386536)(11135,103886207220)};



\addplot plot coordinates{
(0.11058971,6.154925988)(0.397940009,6.36666)(3.517327882,9.461709121)(3.760799312,9.805187192)(3.977723605,10.02212444)};


					
\addplot plot coordinates{(0.11058971,	6.038390696)( 0.397940009,	7.701567985)(	3.760799312,	8.84E+00)};
\addplot plot coordinates{(0.11058971,	6.0909382	)(0.397940009,	7.741939078)(	3.760799312,	9.14E+00)};
\addplot plot coordinates{(0.11058971,	6.099570569	)(0.397940009,	7.788168371)(	3.760799312,	9.32E+00)};
\addplot plot coordinates{(0.11058971,	6.021094364	)(0.397940009,	7.833784375)(	3.760799312,	9.43E+00)};
\addplot plot coordinates{(0.11058971,	6.059630867	)(0.397940009,	7.904715545)(	3.760799312,	9.51E+00)};
\addplot plot coordinates{(0.11058971,	6.027476085	)(0.397940009,	7.918554531)(	3.760799312,	9.61E+00)};
\addplot plot coordinates{(0.11058971,	6.021368791	)(0.397940009,	7.918030337)(	3.760799312,	9.65E+00)};
\addplot plot coordinates{(0.11058971,	6.091660812	)(0.397940009,	8.033423755)(	3.760799312,	9.73E+00)};
\addplot plot coordinates{(0.11058971,	6.135487753	)(0.397940009,	7.989449818)(	3.760799312,	9.77E+00)};
					
					


%\addplot plot coordinates{(1.43,1428650.469)(6724,6385386536)(11135,103886207220)};
%10% data
%\addplot plot coordinates{(1.43,4.33E+07)(2.35,5.03E+07)(6724,6.92E+08)};

%%20&
%%\addplot plot coordinates{(1.43,1092422.65)(2.5,2092422.65)(3291,3645097258)(6724,6.27E+09)(11135,103886207220)};
%%20% data
%\addplot plot coordinates{(1.43,4.98E+07)(2.5,5.52E+07)(6724,1.39E+09)};
%
%%30% data
%\addplot plot coordinates{(1.43,5.77E+07)(2.5,6.14E+07)(6724,2.08E+09)};
%
%%40% data
%\addplot plot coordinates{(1.43,6.26E+07)(2.5,6.82E+07)(6724,2.69E+09)};
%
%%50% data
%\addplot plot coordinates{(1.43,7.33E+07)(2.5,8.03E+07)(6724,3.24E+09)};
%
%%60% data
%\addplot plot coordinates{(1.43,7.66E+07)(2.5,8.29E+07)(6724,4.08E+09)};
%
%%70% data
%\addplot plot coordinates{(1.43,7.43E+07)(2.5,8.28E+07)(6724,4.51E+09)};
%
%%80% data
%\addplot plot coordinates{(1.43,9.03E+07)(2.5,1.08E+08)(6724,5.36E+09)};
%
%%90% data
%\addplot plot coordinates{(1.43,7.28E+07)(2.5,9.76E+07)(6724,5.86E+09)};
%
%%\addplot plot coordinates{(2500,0)(2500,9.76E+07)};
%
%
\legend{{\scriptsize Non-secure without QB, 10\% S data \& QB, 20\% S data \& QB,30\% S data \& QB, 40\% S data \& QB,50\% S data \& QB,60\% S data \& QB,70\% S data \& QB,80\% S data \& QB,90\% S data \& QB}};
%\coordinate (a) at (axis cs:2500,5);
%\coordinate (b) at (axis cs:2500,10.24E+08);
%\draw[<->,shorten >=-3em,shorten <=-3em] (a) -- (b);

\end{semilogyaxis}

\end{tikzpicture}
















%\begin{tikzpicture}
%\begin{axis}[
%   % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
%   %% xlabel={Temperature [\textcelsius]},
%  %  ylabel={Solubility [g per 100 g water]},
%   % xmin=0, xmax=100,
%   % ymin=0, ymax=120,
%  %  xtick={0,20,40,60,80,100},
%   % ytick={0,20,40,60,80,100,120},
%    %legend pos=north west,
%   % ymajorgrids=true,
%    %grid style=dashed,
%]
%
%\addplot[
%    color=blue,
%    mark=square,
%    ]
%    coordinates {
% %% (0.11058971,6.154925988)(0.397940009,6.4)(3.517327882,9.561709121)(3.760799312,9.805187192)(3.977723605,10.02212444)};
%   % \legend{CuSO$_4\cdot$5H$_2$O}
%\end{axis}
%\end{tikzpicture}
%
%
%%\addplot plot coordinates{(1.43,1428650.469)(6724,6385386536)(11135,103886207220)};
%%10% data
%%\addplot plot coordinates{(1.43,4.33E+07)(2.35,5.03E+07)(6724,6.92E+08)};
%
%%%20&
%%%\addplot plot coordinates{(1.43,1092422.65)(2.5,2092422.65)(3291,3645097258)(6724,6.27E+09)(11135,103886207220)};
%%%20% data
%%\addplot plot coordinates{(1.43,4.98E+07)(2.5,5.52E+07)(6724,1.39E+09)};
%%
%%%30% data
%%\addplot plot coordinates{(1.43,5.77E+07)(2.5,6.14E+07)(6724,2.08E+09)};
%%
%%%40% data
%%\addplot plot coordinates{(1.43,6.26E+07)(2.5,6.82E+07)(6724,2.69E+09)};
%%
%%%50% data
%%\addplot plot coordinates{(1.43,7.33E+07)(2.5,8.03E+07)(6724,3.24E+09)};
%%
%%%60% data
%%\addplot plot coordinates{(1.43,7.66E+07)(2.5,8.29E+07)(6724,4.08E+09)};
%%
%%%70% data
%%\addplot plot coordinates{(1.43,7.43E+07)(2.5,8.28E+07)(6724,4.51E+09)};
%%
%%%80% data
%%\addplot plot coordinates{(1.43,9.03E+07)(2.5,1.08E+08)(6724,5.36E+09)};
%%
%%%90% data
%%\addplot plot coordinates{(1.43,7.28E+07)(2.5,9.76E+07)(6724,5.86E+09)};
%%
%%%\addplot plot coordinates{(2500,0)(2500,9.76E+07)};
%%
%%
%%\legend{{\scriptsize Non-secure without QB, 10\% S data \& QB, 20\% S data \& QB,30\% S data \& QB, 40\% S data \& QB,50\% S data \& QB,60\% S data \& QB,70\% S data \& QB,80\% S data \& QB,90\% S data \& QB}};
%%\coordinate (a) at (axis cs:2500,5);
%%\coordinate (b) at (axis cs:2500,10.24E+08);
%%\draw[<->,shorten >=-3em,shorten <=-3em] (a) -- (b);
%
%%\end{semilogyaxis}
%
%%\end{tikzpicture}
%
 \end{document} 

==> graph1/try_for_latex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{color}
\usepackage{framed}
\usepackage{hyperref}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{times}
\usepackage{graphicx}

\newcommand{\B}{\vspace*{-\smallskipamount}}
\newcommand{\BB}{\vspace*{-\medskipamount}}
\newcommand{\BBB}{\vspace*{-\bigskipamount}}
\sloppy
\raggedbottom
\usetikzlibrary{calc}
\usepackage{relsize}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.905170in}{3.028341in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.905170in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.905170in}{3.028341in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.028341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656559in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.756559in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.756559in}{2.879729in}}%
\pgfpathlineto{\pgfqpoint{0.656559in}{2.879729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682683in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{0.734930in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{0.734930in}{1.763606in}}%
\pgfpathlineto{\pgfqpoint{0.682683in}{1.763606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.682683in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{0.734930in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{0.734930in}{1.763606in}}%
\pgfpathlineto{\pgfqpoint{0.682683in}{1.763606in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.682683in}{0.614729in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030997in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.083245in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.083245in}{1.863926in}}%
\pgfpathlineto{\pgfqpoint{1.030997in}{1.863926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.030997in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.083245in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.083245in}{1.863926in}}%
\pgfpathlineto{\pgfqpoint{1.030997in}{1.863926in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.030997in}{0.614729in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379312in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.431559in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.431559in}{1.909702in}}%
\pgfpathlineto{\pgfqpoint{1.379312in}{1.909702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.379312in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.431559in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.431559in}{1.909702in}}%
\pgfpathlineto{\pgfqpoint{1.379312in}{1.909702in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.379312in}{0.614729in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727627in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.779874in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.779874in}{1.949511in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.949511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.727627in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.779874in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.779874in}{1.949511in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.949511in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.727627in}{0.614729in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075941in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.128188in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.128188in}{1.997853in}}%
\pgfpathlineto{\pgfqpoint{2.075941in}{1.997853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.075941in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.128188in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.128188in}{1.997853in}}%
\pgfpathlineto{\pgfqpoint{2.075941in}{1.997853in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.075941in}{0.614729in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424256in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.476503in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.476503in}{2.021759in}}%
\pgfpathlineto{\pgfqpoint{2.424256in}{2.021759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.424256in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.476503in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.476503in}{2.021759in}}%
\pgfpathlineto{\pgfqpoint{2.424256in}{2.021759in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.424256in}{0.614729in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772570in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.824818in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.824818in}{2.044629in}}%
\pgfpathlineto{\pgfqpoint{2.772570in}{2.044629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.772570in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.824818in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.824818in}{2.044629in}}%
\pgfpathlineto{\pgfqpoint{2.772570in}{2.044629in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.772570in}{0.614729in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120885in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.173132in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.173132in}{2.108519in}}%
\pgfpathlineto{\pgfqpoint{3.120885in}{2.108519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.120885in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.173132in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.173132in}{2.108519in}}%
\pgfpathlineto{\pgfqpoint{3.120885in}{2.108519in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.120885in}{0.614729in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469200in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.521447in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.521447in}{2.124729in}}%
\pgfpathlineto{\pgfqpoint{3.469200in}{2.124729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.469200in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.521447in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.521447in}{2.124729in}}%
\pgfpathlineto{\pgfqpoint{3.469200in}{2.124729in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.469200in}{0.614729in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734930in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{0.787177in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{0.787177in}{0.955049in}}%
\pgfpathlineto{\pgfqpoint{0.734930in}{0.955049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.734930in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{0.787177in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{0.787177in}{0.955049in}}%
\pgfpathlineto{\pgfqpoint{0.734930in}{0.955049in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.734930in}{0.614729in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083245in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.135492in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.135492in}{0.949427in}}%
\pgfpathlineto{\pgfqpoint{1.083245in}{0.949427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.083245in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.135492in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.135492in}{0.949427in}}%
\pgfpathlineto{\pgfqpoint{1.083245in}{0.949427in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.083245in}{0.614729in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431559in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.483806in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.483806in}{0.944162in}}%
\pgfpathlineto{\pgfqpoint{1.431559in}{0.944162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.431559in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.483806in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.483806in}{0.944162in}}%
\pgfpathlineto{\pgfqpoint{1.431559in}{0.944162in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.431559in}{0.614729in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779874in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.832121in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.832121in}{0.932871in}}%
\pgfpathlineto{\pgfqpoint{1.779874in}{0.932871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.779874in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.832121in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.832121in}{0.932871in}}%
\pgfpathlineto{\pgfqpoint{1.779874in}{0.932871in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.779874in}{0.614729in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128188in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.180436in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.180436in}{0.918658in}}%
\pgfpathlineto{\pgfqpoint{2.128188in}{0.918658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.128188in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.180436in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.180436in}{0.918658in}}%
\pgfpathlineto{\pgfqpoint{2.128188in}{0.918658in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.128188in}{0.614729in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476503in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.528750in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.528750in}{0.899070in}}%
\pgfpathlineto{\pgfqpoint{2.476503in}{0.899070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.476503in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.528750in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.528750in}{0.899070in}}%
\pgfpathlineto{\pgfqpoint{2.476503in}{0.899070in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.476503in}{0.614729in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824818in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.877065in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.877065in}{0.859585in}}%
\pgfpathlineto{\pgfqpoint{2.824818in}{0.859585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.824818in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.877065in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.877065in}{0.859585in}}%
\pgfpathlineto{\pgfqpoint{2.824818in}{0.859585in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.824818in}{0.614729in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173132in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.225379in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.225379in}{0.857140in}}%
\pgfpathlineto{\pgfqpoint{3.173132in}{0.857140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.173132in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.225379in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.225379in}{0.857140in}}%
\pgfpathlineto{\pgfqpoint{3.173132in}{0.857140in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.173132in}{0.614729in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521447in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.573694in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.573694in}{0.786074in}}%
\pgfpathlineto{\pgfqpoint{3.521447in}{0.786074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.521447in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.573694in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.573694in}{0.786074in}}%
\pgfpathlineto{\pgfqpoint{3.521447in}{0.786074in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.521447in}{0.614729in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787177in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{0.787177in}{2.879729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787177in}{0.614729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.787177in,y=0.517507in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135492in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.135492in}{2.879729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135492in}{0.614729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.135492in,y=0.517507in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483806in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.483806in}{2.879729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483806in}{0.614729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.483806in,y=0.517507in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832121in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{1.832121in}{2.879729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832121in}{0.614729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.832121in,y=0.517507in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180436in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.180436in}{2.879729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180436in}{0.614729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.180436in,y=0.517507in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528750in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.528750in}{2.879729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528750in}{0.614729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.528750in,y=0.517507in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877065in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{2.877065in}{2.879729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877065in}{0.614729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.877065in,y=0.517507in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225379in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.225379in}{2.879729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225379in}{0.614729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.225379in,y=0.517507in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573694in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.573694in}{2.879729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573694in}{0.614729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.573694in,y=0.517507in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.206559in,y=0.327539in,,top]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont Sensitivity \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656559in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.756559in}{0.614729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656559in}{0.614729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470972in,y=0.561968in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656559in}{1.063904in}}%
\pgfpathlineto{\pgfqpoint{3.756559in}{1.063904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656559in}{1.063904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470972in,y=1.011143in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656559in}{1.513079in}}%
\pgfpathlineto{\pgfqpoint{3.756559in}{1.513079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656559in}{1.513079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470972in,y=1.460317in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656559in}{1.962254in}}%
\pgfpathlineto{\pgfqpoint{3.756559in}{1.962254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656559in}{1.962254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470972in,y=1.909492in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656559in}{2.411429in}}%
\pgfpathlineto{\pgfqpoint{3.756559in}{2.411429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656559in}{2.411429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470972in,y=2.358667in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656559in}{0.614729in}}{\pgfqpoint{3.100000in}{2.265000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656559in}{2.860603in}}%
\pgfpathlineto{\pgfqpoint{3.756559in}{2.860603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656559in}{2.860603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.382606in,y=2.807842in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327051in,y=1.747229in,,bottom,rotate=90.000000]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont Time in ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656559in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{0.656559in}{2.879729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756559in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.756559in}{2.879729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656559in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{3.756559in}{0.614729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656559in}{2.879729in}}%
\pgfpathlineto{\pgfqpoint{3.756559in}{2.879729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044170in}{2.360904in}}%
\pgfpathlineto{\pgfqpoint{3.659337in}{2.360904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.687115in}{2.360904in}}{\pgfqpoint{3.687115in}{2.388682in}}%
\pgfpathlineto{\pgfqpoint{3.687115in}{2.782507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.687115in}{2.810285in}}{\pgfqpoint{3.659337in}{2.810285in}}%
\pgfpathlineto{\pgfqpoint{2.044170in}{2.810285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016393in}{2.810285in}}{\pgfqpoint{2.016393in}{2.782507in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{2.388682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016393in}{2.360904in}}{\pgfqpoint{2.044170in}{2.360904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071948in}{2.649206in}}%
\pgfpathlineto{\pgfqpoint{2.349726in}{2.649206in}}%
\pgfpathlineto{\pgfqpoint{2.349726in}{2.746429in}}%
\pgfpathlineto{\pgfqpoint{2.071948in}{2.746429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071948in}{2.649206in}}%
\pgfpathlineto{\pgfqpoint{2.349726in}{2.649206in}}%
\pgfpathlineto{\pgfqpoint{2.349726in}{2.746429in}}%
\pgfpathlineto{\pgfqpoint{2.071948in}{2.746429in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.071948in}{2.649206in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.460837in,y=2.649206in,left,base]{\sffamily\fontsize{10.000000}{12.000000} Bucketization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071948in}{2.445349in}}%
\pgfpathlineto{\pgfqpoint{2.349726in}{2.445349in}}%
\pgfpathlineto{\pgfqpoint{2.349726in}{2.542571in}}%
\pgfpathlineto{\pgfqpoint{2.071948in}{2.542571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071948in}{2.445349in}}%
\pgfpathlineto{\pgfqpoint{2.349726in}{2.445349in}}%
\pgfpathlineto{\pgfqpoint{2.349726in}{2.542571in}}%
\pgfpathlineto{\pgfqpoint{2.071948in}{2.542571in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.071948in}{2.445349in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.460837in,y=2.445349in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont No Bucketization}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


\end{document} 
